Self-interacting dark matter from radiative bound-state-formation feedback

Observations of galactic structure motivate sizable dark-matter self-interactions at low velocities, naturally realized through light force mediators. Such mediators can also make inelastic processes very efficient. Unitarity then requires their absorptive contributions to the two-particle self-energy kernel to be resummed, which in turn feeds back into both the elastic and inelastic scattering amplitudes. We study the feedback of radiative bound-state formation on elastic scattering and its implications for self-interacting dark matter. We focus on capture processes through emission of a charged scalar; such transitions are particularly efficient because the scattering and bound states are governed by different effective potentials, a feature also shared by radiative capture through emission of a non-Abelian gauge boson. We show that their feedback can generate sizable elastic scattering relevant for halo dynamics, even when the baseline elastic amplitude vanishes. Notably, the generated elastic cross section can grow toward low velocities, resembling long-range scattering. A companion paper examines the feedback from annihilation processes.

==> Figures/FeynmanDiagrams_BSF_Scalar.tex <==
\begin{tikzpicture}[line width=1pt, scale=1]
%
%
%
\begin{scope}[shift={(0,0.5)}]
\node at (-4.3,1){$X$};
\node at (-4.3,0){$X$};
\draw[fermion]	(-2.1,1) -- (-2,1);
\draw[fermion]	(-2.1,0) -- (-2,0);
%
\draw (-4,1) -- (0,1);
\draw (-4,0) -- (0,0);
%
%Ladder
\draw[fill=lightred,shift={(-3,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\draw[fill=lightred,shift={(-1,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (-3,0.5){${\cal K}_{\scriptscriptstyle{XX}}^{\twoPI}$};
\node at (-1,0.5){${\cal K}_{\scriptscriptstyle{XX}}^{\twoPI}$};
\node at (-2,0.5){$\cdots$};
%
%
\draw[scalar]	(0,0) -- (0.6,-0.6);
\node at (0.75,-0.5){$\varrho$};
%
%
\node at (4.3,1){$X$};
\node at (4.3,0){$X^{\dagger}$};
\draw[fermion]		(2,1) -- (2.1,1);
\draw[fermionbar]	(2,0) -- (2.1,0);
%
\draw (0,1) -- (4,1);
\draw (0,0) -- (4,0);
%
%Ladder
\draw[fill=lightblue,shift={(3,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\draw[fill=lightblue,shift={(1,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (3,0.5){${\cal K}_{\scriptscriptstyle{XX^{\dagger}}}^{\twoPI}$};
\node at (1,0.5){${\cal K}_{\scriptscriptstyle{XX^{\dagger}}}^{\twoPI}$};
\node at (2,0.5){$\cdots$};
\draw[fill=none,gray,line width=1.5pt] (2.1,0.5) ellipse (1.8 and 0.75);
\node at (4.6,0.5){${\cal B}$};
\end{scope}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (0,0){$+$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{scope}[shift={(0,-1.5)}]
\node at (-4.3,1){$X$};
\node at (-4.3,0){$X$};
\draw[fermion]	(-2.1,1) -- (-2,1);
\draw[fermion]	(-2.1,0) -- (-2,0);
%
\draw (-4,0) -- (-3.5,1);\draw (-3.5,1) -- (0,1);
\draw (-4,1) -- (-3.5,0);\draw (-3.5,0) -- (0,0);
%
%Ladder
\draw[fill=lightred,shift={(-3,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\draw[fill=lightred,shift={(-1,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (-3,0.5){${\cal K}_{\scriptscriptstyle{XX}}^{\twoPI}$};
\node at (-1,0.5){${\cal K}_{\scriptscriptstyle{XX}}^{\twoPI}$};
\node at (-2,0.5){$\cdots$};
%
%
\draw[scalar]	(0,0) -- (0.6,-0.6);
\node at (0.75,-0.5){$\varrho$};
%
%
\node at (4.3,1){$X$};
\node at (4.3,0){$X^{\dagger}$};
\draw[fermion]		(2,1) -- (2.1,1);
\draw[fermionbar]	(2,0) -- (2.1,0);
%
\draw (0,1) -- (4,1);
\draw (0,0) -- (4,0);
%
%Ladder
\draw[fill=lightblue,shift={(3,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\draw[fill=lightblue,shift={(1,0.5)}] (-0.5,-0.5) rectangle (0.5,0.5);
\node at (3,0.5){${\cal K}_{\scriptscriptstyle{XX^{\dagger}}}^{\twoPI}$};
\node at (1,0.5){${\cal K}_{\scriptscriptstyle{XX^{\dagger}}}^{\twoPI}$};
\node at (2,0.5){$\cdots$};
\draw[fill=none,gray,line width=1.5pt] (2.1,0.5) ellipse (1.8 and 0.75);
\node at (4.6,0.5){${\cal B}$};
\end{scope}
%
%
%
\end{tikzpicture}


==> Figures/FeynmanDiagrams_Kernel_BSFsquared1.tex <==
\begin{tikzpicture}[
    line width=0.8pt,
    xscale=1.15,
    yscale=1.0,
    vertex/.style={circle,fill=black,inner sep=2.2pt},
    cut/.style={red,dashed,line width=1pt}
]

% BSF vertices
\node[vertex] (L) at (-1.5,0) {};
\node[vertex] (R) at ( 1.5,0) {};

% Incoming XX
\draw[fermion] (-3.2, 1.0) -- (L);
\draw[fermion] (-3.2,-1.0) -- (L);
\node[left] at (-3.2, 1.0) {$X$};
\node[left] at (-3.2,-1.0) {$X$};

% Outgoing XX
\draw[fermion] (R) -- (3.2, 1.0);
\draw[fermion] (R) -- (3.2,-1.0);
\node[right] at (3.2, 1.0) {$X$};
\node[right] at (3.2,-1.0) {$X$};

% Intermediate bound state
\draw[double,double distance=1.2pt,line width=0.45pt]
    (L) to[out=35,in=145] (R);
\node[above] at (0,0.95)
    {${\cal B}_{n\ell}(XX^\dagger)$};

% Intermediate emitted scalar
\draw[scalar]
    (L) to[out=-35,in=-145] (R);
\node[below] at (0.15,-0.72) {$\varrho$};

% Absorptive/on-shell cut
\draw[cut] (-0.1,-1) -- (-0.1,1);

\end{tikzpicture}
